On the Certification of the Kinematics of 3-DOF Spherical Parallel Manipulators

This paper aims to study a specific kind of parallel robot: Spherical Parallel Manipulators (SPM) that are capable of unlimited rolling. A focus is made on the kinematics of such mechanisms, especially taking into account uncertainties (e.g. on conception & fabrication parameters, measures) and their propagations. Such considerations are crucial if we want to control our robot correctly without any undesirable behavior in its workspace (e.g. effects of singularities). In this paper, we will consider two different approaches to study the kinematics and the singularities of the robot of interest: symbolic and semi-numerical. By doing so, we can compute a singularity-free zone in the work- and joint spaces, considering given uncertainties on the parameters. In this zone, we can use any control law to inertially stabilize the upper platform of the robot.

==> TikZ/pa_co_st1_EN_overview.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
    \begin{tikzpicture}[]
        \begin{pgfonlayer}{background}
            \node at (0,0) (pic) {\includegraphics[scale=0.575]{pictures/pa_co_st1_EN.eps}};
        \end{pgfonlayer}
        
       	  
        \node[draw=black,line width=0.15em,below of=pic,below=-2.5em,xshift=-17em] (s1_1) {\includegraphics[scale=0.15]{pictures/st1_red.eps}};
        \draw[black,very thick,->] (s1_1.east)to[in=-140,out=0](-1.1,-1.15);
        
        \node[draw=black,line width=0.15em,above of=pic,above=-1.25em,xshift=-17em] (s1_2) {\includegraphics[scale=0.15]{pictures/st1_yellow.eps}};
        \draw[black,very thick,->] (s1_2.east)to[in=140,out=0](-1.1,1.55);
        
        \node[draw=black,line width=0.15em,below of=pic,above=-4em,xshift=12em] (s1_3) {\includegraphics[scale=0.15]{pictures/st1_green.eps}};
        \draw[black,very thick,->] (s1_3.west)to[in=0,out=-180](1.115,0.25);
    \end{tikzpicture}
\end{document}

==> TikZ/poignet_agile_sc_rep.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{70}{60+90}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center}]
    
        % cylinders' eometric parameters
        \pgfmathsetmacro{\cx}{0.3}
        \pgfmathsetmacro{\cy}{0.15}
        \pgfmathsetmacro{\cz}{0.15}
    
        % Base
        \draw[line width=0.175em,fill=black!10] (0,1.5,-1.5)-- (1.5*sin(120,1.5*cos(120,-1.5)node[left=0.25em]{$B_i$}--(1.5*sin(240,1.5*cos(240,-1.5)--cycle;
        
        \draw[thick] (0,1.5,-1.5)--(0,0,1.5-1.5);
        \draw[thick] (1.5*sin(120,1.5*cos(120,-1.5)--(0,0,1.5-1.5);
        \draw[thick] (1.5*sin(240,1.5*cos(240,-1.5)--(0,0,1.5-1.5)node[above,right=1em]{$O$};
        
        \foreach \i in{0,120,240}{
        	\draw[dashed] (0,0,-1.5)--(1.5*sin(\i,1.5*cos(\i,-1.5);
        }
        \node at (0,0,-1.5) (centerB) {};
        \node[below of=centerB,below=0.5em] (ob) {$O_B$};
        \draw[very thin,->]  (ob)to[out=100,in=-100](centerB);
    
        % Draw main coordinate system
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (1.75,0,0-1.5) node[anchor=east]{$\bm{x}_0$};
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (0,2,0-1.5) node[anchor=west]{$\bm{y}_0$};
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (0,0,2-1.5) node[anchor=south]{$\bm{z}_0$};
        
        \draw[dashed] (0,0,-1.5)--(0,0,0);
        
        % vector u
        \begin{scope}[rotate around z=240]
            \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=north]{$\bm{z}_{1,i}\equiv\bm{u}_i$};
        	\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0.65,1.5,-1.5)node[anchor=south]{$\bm{x}_{1,i}$};
        	\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0,1.17500000000000,-1.82500000000000)node[anchor=north]{$\bm{y}_{1,i}$};
        \end{scope}
        
        % angles -- base
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(0,0,-1.5)(0,1.5,-1.5)
        \tdplotdrawpolytopearc[thick,dgreen]{1}{anchor=south}{\color{dgreen}$\beta_1$}
        
        \tdplotdefinepoints(0,0,0)(1.5*sin(120),1.5*cos(120),-1.5)(0,1.5,-1.5)
        \tdplotdrawpolytopearc[thick,dgreen]{0.5}{anchor=south}{\color{dgreen}$\gamma_1$}
        
        
        %% moving platform
        \begin{scope}[rotate around x=170,rotate around z=-180,rotate around y=-20]
            \draw[line width=0.175em,fill=black!10] (0,1.5,-1.5)-- (1.5*sin(120,1.5*cos(120,-1.5)--(1.5*sin(240,1.5*cos(240,-1.5)node[left]{$A_i$}--cycle;
        
            \draw[thick] (0,1.5,-1.5)--(0,0,1.5-1.5);
            \draw[thick] (1.5*sin(120,1.5*cos(120,-1.5)--(0,0,1.5-1.5);
            \draw[thick] (1.5*sin(240,1.5*cos(240,-1.5)--(0,0,1.5-1.5);
            
            \foreach \i in{0,120,240}{
            	\draw[dashed] (0,0,-1.5)--(1.5*sin(\i,1.5*cos(\i,-1.5);
            }
            \node at (0,0,-1.5) (centerA) {};
            \node[above of=centerA,above=1.5em] (oa) {$O_A$};
            \draw[very thin,->]  (oa)to[out=-105,in=105](centerA);
            
            \draw[dashed] (0,0,-1.5)--(0,0,0);
            \draw[thick, safran, ->] (0,0,-1.5)--(0,0,-2)node[above]{$\bm{n}$};
            
            % vector v
            \begin{scope}[rotate around z=120]
                \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=south]{$\bm{z}_{3,i}\equiv\bm{v}_i$};
        		\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0.65,1.5,-1.5)node[anchor=north]{$\bm{y}_{3,i}$};
        		\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0,1.17500000000000,-1.82500000000000)node[anchor=south,right=0.25em]{$\bm{x}_{3,i}$};
            \end{scope}
            
            \begin{scope}[rotate around z=120,rotate around x=45]
                \tdcyl{0}{0}{-1.5}{0.05}{0.3}
                \node at (0-0.01,0-0.05,-1.5+0.3/2) (l3) {}; %x=-0.1 to hide discontinuities
            \end{scope}
        \end{scope}
        
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(-.5130302150,1.721975497,1.127652601)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dgreen]{0.5}{anchor=south}{\color{dgreen}$\gamma_2$}
            
        \tdplotdefinepoints(0,0,0)(-.5130302150,0.2447638668,1.388124868)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dgreen]{0.75}{anchor=south}{\color{dgreen}$\beta_2$}
        
        \begin{scope}[rotate around z=240,rotate around x=45]
            \tdcyl{0}{0}{-1.5}{0.05}{0.3}
            \node at (0-0.01,0-0.05,-1.5+0.3/2) (l1) {}; %x=-0.1 to hide discontinuities
        \end{scope}
        
        \begin{scope}[rotate around y=-60,rotate around z=240,rotate around x=45]
            \draw[dotted] (0,0,-1.5+0.3)--(0,0,0);
            \tdcyl{0}{0}{-1.5}{0.05}{0.3}
            \node at (0,0,-1.5+0.3/2) (l2) {};
            \draw[blue,->,thick] (0,0,-1.5)--(0,0,-2.1)node[anchor=south]{$\bm{z}_{2,i}\equiv\bm{w}_i$};
            \draw[thick,blue!50,->] (0,0,0-1.5)--(0.65,0,-1.5)node[anchor=north]{$\bm{y}_{2,i}$};
        	\draw[thick,blue!50,->] (0,0,0-1.5)--(0,0.5,-1.5)node[anchor=south]{$\bm{x}_{2,i}$};
        \end{scope}
        
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(0.7348469229,-.4242640686,-.8485281372)(1.102270384,-.4242640686,0.2121320343)
        \tdplotdrawpolytopearc[thick,dred]{0.75}{anchor=east}{\color{dred}$\alpha_1$}
        \tdplotdefinepoints(0,0,0)(1.102270384,-.4242640686,0.2121320343)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dred]{0.85}{anchor=east}{\color{dred}$\alpha_2$}
        
        %% links
        \begin{pgfonlayer}{background}
            \draw[line width=1em] (l1)to[in=-95,out=135](l2);
            \draw[line width=1em] (l2)to[in=-155,out=85](l3);
        \end{pgfonlayer}
        
                
        \begin{scope}[rotate around z=240, rotate around x=45, canvas is xy plane at z=-1.75]
            \draw [thick, orange, ->] (0.1,0,-1.75) arc (0:350:0.1)node[anchor=north,right=0.5em]{$\theta_i$};
        \end{scope}

    \end{tikzpicture}
\end{document}

==> TikZ/poignet_agile_sc_rep_with_etas.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	% Set the plot display orientation
    % Syntax: \tdplotsetdisplay{\theta_d}{\phi_d}
    \tdplotsetmaincoords{70}{60+90}
    
    % Start tikz-picture, and use the tdplot_main_coords style to implement the display 
    % coordinate transformation provided by 3dplot.
    \begin{tikzpicture}[scale=3,tdplot_main_coords,>=stealth,every text node part/.style={align=center}]
    
        % cylinders' eometric parameters
        \pgfmathsetmacro{\cx}{0.3}
        \pgfmathsetmacro{\cy}{0.15}
        \pgfmathsetmacro{\cz}{0.15}
    
        % Base
        \draw[line width=0.175em,fill=black!10] (0,1.5,-1.5)-- (1.5*sin(120,1.5*cos(120,-1.5)node[left=0.25em]{$B_i$}--(1.5*sin(240,1.5*cos(240,-1.5)--cycle;
        
        \draw[thick] (0,1.5,-1.5)--(0,0,1.5-1.5);
        \draw[thick] (1.5*sin(120,1.5*cos(120,-1.5)--(0,0,1.5-1.5);
        \draw[thick] (1.5*sin(240,1.5*cos(240,-1.5)--(0,0,1.5-1.5)node[above,right=1em]{$O$};
        
        \foreach \i in{0,120,240}{
        	\draw[dashed] (0,0,-1.5)--(1.5*sin(\i,1.5*cos(\i,-1.5);
        }
        \node at (0,0,-1.5) (centerB) {};
        \node[below of=centerB,below=0.5em] (ob) {$O_B$};
        \draw[very thin,->]  (ob)to[out=100,in=-100](centerB);
    
        % Draw main coordinate system
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (1.75,0,0-1.5) node[anchor=east]{$\bm{x}_0$};
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (0,2,0-1.5) node[anchor=west]{$\bm{y}_0$};
        \draw[red, ->, fill opacity=0.45, draw opacity=0.45] (0,0,0-1.5) -- (0,0,2-1.5) node[anchor=south]{$\bm{z}_0$};
        
        \draw[dashed] (0,0,-1.5)--(0,0,0);
        
        % vector u
        \begin{scope}[rotate around z=240]
            \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=north]{$\bm{z}_{1,i}\equiv\bm{u}_i$};
        	\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0.65,1.5,-1.5)node[anchor=south]{$\bm{x}_{1,i}$};
        	\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0,1.17500000000000,-1.82500000000000)node[anchor=north]{$\bm{y}_{1,i}$};
        \end{scope}
        
        % angles -- base
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(0,0,-1.5)(0,1.5,-1.5)
        \tdplotdrawpolytopearc[thick,dgreen]{1}{anchor=south}{\color{dgreen}$\beta_1$}
        
        \tdplotdefinepoints(0,0,0)(1.5*sin(120),1.5*cos(120),-1.5)(0,1.5,-1.5)
        \tdplotdrawpolytopearc[thick,dgreen]{0.5}{anchor=south}{\color{dgreen}$\gamma_1$}
        
        
        %% moving platform
        \begin{scope}[rotate around x=170,rotate around z=-180,rotate around y=-20]
            \draw[line width=0.175em,fill=black!10] (0,1.5,-1.5)-- (1.5*sin(120,1.5*cos(120,-1.5)--(1.5*sin(240,1.5*cos(240,-1.5)node[left]{$A_i$}--cycle;
        
            \draw[thick] (0,1.5,-1.5)--(0,0,1.5-1.5);
            \draw[thick] (1.5*sin(120,1.5*cos(120,-1.5)--(0,0,1.5-1.5);
            \draw[thick] (1.5*sin(240,1.5*cos(240,-1.5)--(0,0,1.5-1.5);
            
            \foreach \i in{0,120,240}{
            	\draw[dashed] (0,0,-1.5)--(1.5*sin(\i,1.5*cos(\i,-1.5);
            }
            \node at (0,0,-1.5) (centerA) {};
            \node[above of=centerA,above=1.5em] (oa) {$O_A$};
            \draw[very thin,->]  (oa)to[out=-105,in=105](centerA);
            
            \draw[dashed] (0,0,-1.5)--(0,0,0);
            \draw[thick, safran, ->] (0,0,-1.5)--(0,0,-2)node[above]{$\bm{n}$};
            
            % vector v
            \begin{scope}[rotate around z=120]
                \draw[thick,blue,->] (0,1.5,0-1.5)--(0,2,-0.5-1.5)node[anchor=south]{$\bm{z}_{3,i}\equiv\bm{v}_i$};
        		\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0.65,1.5,-1.5)node[anchor=north]{$\bm{y}_{3,i}$};
        		\draw[thick,blue!50,->] (0,1.5,0-1.5)--(0,1.17500000000000,-1.82500000000000)node[anchor=south,right=0.25em]{$\bm{x}_{3,i}$};
            \end{scope}
            
            \begin{scope}[rotate around z=120,rotate around x=45]
                \tdcyl{0}{0}{-1.5}{0.05}{0.3}
                \node at (0-0.01,0-0.05,-1.5+0.3/2) (l3) {}; %x=-0.1 to hide discontinuities
            \end{scope}
        \end{scope}
        
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(-.5130302150,1.721975497,1.127652601)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dgreen]{0.5}{anchor=south}{\color{dgreen}$\gamma_2$}
            
        \tdplotdefinepoints(0,0,0)(-.5130302150,0.2447638668,1.388124868)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dgreen]{0.75}{anchor=south}{\color{dgreen}$\beta_2$}
        
        \begin{scope}[rotate around z=240,rotate around x=45]
            \tdcyl{0}{0}{-1.5}{0.05}{0.3}
            \node at (0-0.01,0-0.05,-1.5+0.3/2) (l1) {}; %x=-0.1 to hide discontinuities
        \end{scope}
        
        \begin{scope}[rotate around y=-60,rotate around z=240,rotate around x=45]
            \draw[dotted] (0,0,-1.5+0.3)--(0,0,0);
            \tdcyl{0}{0}{-1.5}{0.05}{0.3}
            \node at (0,0,-1.5+0.3/2) (l2) {};
            \draw[blue,->,thick] (0,0,-1.5)--(0,0,-2.1)node[anchor=south]{$\bm{z}_{2,i}\equiv\bm{w}_i$};
            \draw[thick,blue!50,->] (0,0,0-1.5)--(0.65,0,-1.5)node[anchor=north]{$\bm{y}_{2,i}$};
        	\draw[thick,blue!50,->] (0,0,0-1.5)--(0,0.5,-1.5)node[anchor=south]{$\bm{x}_{2,i}$};
        \end{scope}
        
        %% angles type vertex-A-B
        \tdplotdefinepoints(0,0,0)(0.7348469229,-.4242640686,-.8485281372)(1.102270384,-.4242640686,0.2121320343)
        \tdplotdrawpolytopearc[thick,dred]{0.75}{anchor=east}{\color{dred}$\alpha_1$}
        \tdplotdefinepoints(0,0,0)(1.102270384,-.4242640686,0.2121320343)(0.7076663070,-.4166905490,1.955908328)
        \tdplotdrawpolytopearc[thick,dred]{0.85}{anchor=east}{\color{dred}$\alpha_2$}
        
        \tdplotdrawarc[dgreen]{(0,0,-1.5)}{0.5}{90}{240+90}{anchor=north}{\color{dgreen}$\eta_i$}
        
        %% links
        \begin{pgfonlayer}{background}
            \draw[line width=1em] (l1)to[in=-95,out=135](l2);
            \draw[line width=1em] (l2)to[in=-155,out=85](l3);
        \end{pgfonlayer}
        
                
        \begin{scope}[rotate around z=240, rotate around x=45, canvas is xy plane at z=-1.75]
            \draw [thick, safran, ->] (0.1,0,-1.75) arc (0:350:0.1)node[anchor=north,right=0.5em]{$\theta_i$};
        \end{scope}

    \end{tikzpicture}
\end{document}

==> TikZ/robot_parallele_structure.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\begin{tikzpicture}[>=stealth,every text node part/.style={align=center}]
		\node[line width=0.05em, ellipse, draw = black!40, minimum width = 12em, minimum height = 4em] (inf) at (0,0) {};
		
		\draw[draw=black,fill=black!0] (inf.west)node(l11){}node[left]{\tiny $A_{11}$} circle (0.25em);
		\draw[draw=black,fill=black!0] (inf.-140)node(l21){}node[left]{\tiny $A_{21}$} circle (0.25em);
		\draw[draw=black,fill=black!0] (inf.-40)node(l31){}node[right]{\tiny $A_{k1}$} circle (0.25em);
		\draw[draw=black,fill=black!0] (inf.east)node(l41){}node[right]{\tiny $A_{n1}$} circle (0.25em);
		
		\foreach \jj in {1,2}{
		\foreach \ii/\kk/\ll[count=\ci from 2,count=\di from 1] in{-1.05/40/2,-1.5/0/3,-1.5/0/(m_\jj-2),-1.05/0/(m_\jj-1),0/0/m_\jj}{
			\draw[draw=black,fill=black!\kk] ($(l\jj1)+(\ii em,1.5*\di em)$) node(l\jj\ci){}node[left]{\tiny $A_{\jj\ll}$} circle (0.25em);
		}}
		\foreach \jj/\mm in {3/k,4/n}{
		\foreach \ii/\kk/\ll[count=\ci from 2,count=\di from 1] in{1.05/40/2,1.5/0/3,1.5/0/(m_\mm-2),1.05/0/(m_\mm-1),0/0/m_\mm}{
			\draw[draw=black,fill=black!\kk] ($(l\jj1)+(\ii em,1.5*\di em)$) node(l\jj\ci){}node[right]{\tiny $A_{\mm\ll}$} circle (0.25em);
		}}
		
		%\foreach \ii in{1,...,4}{
		%	\draw[line width=0.25em] (l\ii1)--(l\ii2)--(l\ii3)--(l\ii4)--(l\ii5)--(l\ii6);
		%}
		
		\begin{pgfonlayer}{background}
			\draw[line width=0.2em] (inf.west)--($(inf.west)+(-1.05 em,1.5*1 em)$)--($(inf.west)+(-1.5 em,1.5*2 em)$) ($(inf.west)+(-1.5 em,1.5*3 em)$)--($(inf.west)+(-1.05 em,1.5*4 em)$)--($(inf.west)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.west)+(-1.5 em,1.5*2 em)$)--($(inf.west)+(-1.5 em,1.5*3 em)$);		
			
			\draw[line width=0.2em] (inf.-140)--($(inf.-140)+(-1.05 em,1.5*1 em)$)--($(inf.-140)+(-1.5 em,1.5*2 em)$) ($(inf.-140)+(-1.5 em,1.5*3 em)$)--($(inf.-140)+(-1.05 em,1.5*4 em)$)--($(inf.-140)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.-140)+(-1.5 em,1.5*2 em)$)--($(inf.-140)+(-1.5 em,1.5*3 em)$);
			
			\draw[line width=0.2em] (inf.-40)--($(inf.-40)+(1.05 em,1.5*1 em)$)--($(inf.-40)+(1.5 em,1.5*2 em)$) ($(inf.-40)+(1.5 em,1.5*3 em)$)--($(inf.-40)+(1.05 em,1.5*4 em)$)--($(inf.-40)+(0 em,1.5*5 em)$);
			\draw[line width=1em,draw=dgreen!25,draw opacity=0.5,text opacity=1] (inf.-40)node[below,dgreen]{$k$\textsuperscript{th} kinematic chain\\(a robot leg)}--($(inf.-40)+(1.05 em,1.5*1 em)$)--($(inf.-40)+(1.5 em,1.5*2 em)$)--($(inf.-40)+(1.5 em,1.5*3 em)$)--($(inf.-40)+(1.05 em,1.5*4 em)$)--($(inf.-40)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.-40)+(1.5 em,1.5*2 em)$)--($(inf.-40)+(1.5 em,1.5*3 em)$);
			
			\draw[line width=0.2em] (inf.east)--($(inf.east)+(1.05 em,1.5*1 em)$)--node[midway](body){}($(inf.east)+(1.5 em,1.5*2 em)$) ($(inf.east)+(1.5 em,1.5*3 em)$)--($(inf.east)+(1.05 em,1.5*4 em)$)--($(inf.east)+(0 em,1.5*5 em)$);
			\draw[line width=0.1em,dotted]($(inf.east)+(1.5 em,1.5*2 em)$)--($(inf.east)+(1.5 em,1.5*3 em)$);
		\end{pgfonlayer}
		
		\begin{pgfonlayer}{background}
			\node[rotate=0,line width=0.05em, ellipse, draw = black!40, minimum width = 12em, minimum height = 4em] (sup) at (0,7.5em) {};
		\end{pgfonlayer}
		
		\draw[->,thick,blue] (inf.center)--($(inf.center)+(-0.37em,-0.7em)$)node[below=-0.25em]{\scriptsize $\bm{y}_0$};
		\draw[->,thick,blue] (inf.center)--($(inf.center)+(1em,0 em)$)node[right=-0.25em]{\scriptsize $\bm{x}_0$};
		\draw[->,thick,blue] (inf.center)node[left]{\tiny$O$}--($(inf.center)+(0 em,1 em)$)node[above=-0.25em]{\scriptsize $\bm{z}_0$};
		
		\draw[->,thick,red] (sup.center)--($(sup.center)+(-0.37em,-0.7em)$)node[below=-0.25em]{\scriptsize $\bm{y}_p$};
		\draw[->,thick,red] (sup.center)--($(sup.center)+(1em,0 em)$)node[right=-0.25em]{\scriptsize $\bm{x}_p$};
		\draw[->,thick,red] (sup.center)node[left]{\tiny$P$}--($(sup.center)+(0 em,1 em)$)node[above=-0.25em]{\scriptsize $\bm{z}_p$};
		
		\draw[<-,thick] (sup.50)to[in=180,out=90]($(sup.50)+(2.5em,1.25em)$)node[right]{Moving platform};
		\draw[<-,thick] (inf.-10)to[in=180,out=-90]($(inf.-10)+(2.5em,-1.25em)$)node[right]{Base};
		\draw[<-,thick,blue] (l11)to[in=0,out=-120]($(l11)+(-3.5em,-1.25em)$)node[left]{Passive joint};
		\draw[<-,thick,red] (l12)to[in=0,out=-120]($(l12)+(-3.5em,-1.25em)$)node[left]{Active joint};
		\draw[<-,thick,safran] ($(body)+(0.1em,0em)$)--($(body)+(3.5em,0em)$)node[right]{Body};
	\end{tikzpicture}
\end{document}

==> TikZ/utilisation_kanto_interval.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}
	\def\ScaleFactor{0.9}
	\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
		%\draw[draw=none,fill=bleu_identitaire!5,rounded corners] (-3.75*\ScaleFactor,0.4*\ScaleFactor) rectangle (3.75*\ScaleFactor,2.6*\ScaleFactor)node[right,bleu_identitaire]{$\mathcal{W}$};
		\draw[draw=none,fill=bleu_identitaire!10,rounded corners] (-2.5*\ScaleFactor,0.5*\ScaleFactor) rectangle (2.5*\ScaleFactor,2.5*\ScaleFactor);
		\draw[draw=none] (2.5*\ScaleFactor,0.5*\ScaleFactor)--(2.5*\ScaleFactor,2.5*\ScaleFactor)node[midway,right,bleu_identitaire]{$\mathcal{W}^\star$};
		%\draw[draw=none,fill=dred!5,rounded corners] (-3.75*\ScaleFactor,-0.4*\ScaleFactor) rectangle (3.75*\ScaleFactor,-2.6*\ScaleFactor)node[right,dred]{$\mathcal{Q}$};
		\draw[draw=none,fill=dred!10,rounded corners] (-2.5*\ScaleFactor,-0.5*\ScaleFactor) rectangle (2.5*\ScaleFactor,-2.5*\ScaleFactor);
		\draw[draw=none](2.5*\ScaleFactor,-0.5*\ScaleFactor) rectangle (2.5*\ScaleFactor,-2.5*\ScaleFactor)node[midway,right,dred]{$\mathcal{Q}^\star$};
		
		\begin{pgfonlayer}{foreground}
		\draw[black,fill=black] (-1.5*\ScaleFactor,-1.5*\ScaleFactor)node(j0){}node[below]{$\bm{j}_0$} circle (0.05*\ScaleFactor);
		\draw[black,fill=black] (-1.5*\ScaleFactor,1.5*\ScaleFactor)node(o0){}node[above]{$\bm{o}_0$} circle (0.05*\ScaleFactor);
		\end{pgfonlayer}
		\draw[->,line width=0.05em] (j0)to[in=-124,out=120](o0)node[fill=white,midway,left=4.5em]{\scriptsize known\\[-1ex]\scriptsize solution};
		
		%Déplacement dans Qstar
		
		\draw[dashdotted,thin,fill=black!15,fill opacity=0.25] (j0) circle (2.3em);
		\draw[black,fill=black] (-0.85*\ScaleFactor,-1.25*\ScaleFactor)node(j1){}node[below]{$\bm{j}_1$} circle (0.05*\ScaleFactor);
		\draw[->,line width=0.15em] (j0)--(j1);		
		\draw[dotted,thin] (j0)--($(j0)+(0,-1.45*\ScaleFactor)$);
		\draw[dotted,thin] ($(j0)+(2.3em,0)$)--($(j0)+(2.3em,0)+(0,-1.45*\ScaleFactor)$);
		\draw[<->,thick] ($(j0)+(0,-1.4*\ScaleFactor)$)--($(j0)+(2.3em,0)+(0,-1.4*\ScaleFactor)$)node[right]{\scriptsize system precision};
		
		
		\draw[densely dashdotted,thin,fill=black!75,fill opacity=0.15] (-0.85*\ScaleFactor,1.25*\ScaleFactor) circle (0.125*\ScaleFactor);
		\draw[black,fill=black] (-0.85*\ScaleFactor,1.25*\ScaleFactor)node(o1){}node[above=0.2em]{$\bm{o}_1$} circle (0.05*\ScaleFactor);
		\draw[->,line width=0.05em] (j1)to[in=-124,out=120](o1)node[fill=white,midway,left=1.25em]{\scriptsize certified\\[-1ex]\scriptsize Newton};
		
		
		\draw[dashdotted,thin,fill=black!15,fill opacity=0.25] (o0) circle (2.3em);
		
		
		\draw[->,line width=0.15em] (o0)--(o1);
		
		
		\foreach \i/\j/\k[count=\xi from 2] in{-0.25/1.55/2}{
			\draw[black,fill=black] (\i*\ScaleFactor,-\j*\ScaleFactor)node(j\xi){}node[below]{$\bm{j}_{\k}$} circle (0.05*\ScaleFactor);		
			\draw[black,fill=black] (\i*\ScaleFactor,\j*\ScaleFactor)node(o\xi){}node[above]{$\bm{o}_{\k}$} circle (0.05*\ScaleFactor);
		}
		
		
		\foreach \i/\j/\k[count=\xi from 3] in{1.15/1.55/k,1.85/1.35/k+1}{
			\draw[black,fill=black] (\i*\ScaleFactor,-\j*\ScaleFactor)node(j\xi){}node[below]{$\bm{j}_{\k}$} circle (0.05*\ScaleFactor);
			\draw[black,fill=black] (\i*\ScaleFactor,\j*\ScaleFactor)node(o\xi){}node[above]{$\bm{o}_{\k}$} circle (0.05*\ScaleFactor);
		}
		
		\draw[->,line width=0.15em] (j1)--(j2);
		\draw[->,line width=0.15em,dashed] (j2)--(j3);
		\draw[->,line width=0.15em] (j3)--(j4);
		\draw[->,line width=0.15em] (o1)--(o2);
		\draw[->,line width=0.15em,dashed] (o2)--(o3);
		\draw[->,line width=0.15em] (o3)--(o4);
	\end{tikzpicture}
\end{document}


==> TikZ/var_dis.tex <==
\documentclass[tikz]{standalone}
\input{packages/math}
\input{packages/draw}

\begin{document}

\def\ScaleFactor{1}

\begin{tikzpicture}[>=latex',every text node part/.style={align=center}]
	\draw[->] (0.5*\ScaleFactor,0*\ScaleFactor)--(7*\ScaleFactor,0*\ScaleFactor)node[midway,below]{space of parameters}node[right]{$\bm{U}$};
	\draw[->] (0*\ScaleFactor,0.5*\ScaleFactor)--(0*\ScaleFactor,5*\ScaleFactor)node[midway,above,sloped]{space of variables}node[above]{$\bm{X}$};
	
%	\foreach \i in{0.5,1,...,7}{
%            \draw[dashed,gray!50] (\i*\ScaleFactor,0)node[below=1em]{$\i$}--(\i*\ScaleFactor,5*\ScaleFactor);
%    }
%    \foreach \i in{0.5,1,...,5}{
%        \draw[dashed,gray!50] (0,\i*\ScaleFactor)node[left=1em]{$\i$}--(7*\ScaleFactor,\i*\ScaleFactor);
%    }
    
    \draw[] (0.5*\ScaleFactor,3*\ScaleFactor) to[in=120,out=85] (2*\ScaleFactor,4.5*\ScaleFactor) to[in=180,out=-60] (3*\ScaleFactor,2.5*\ScaleFactor) to[in=180,out=0] (4*\ScaleFactor,3.5*\ScaleFactor) to[in=180,out=0] (4.5*\ScaleFactor,3*\ScaleFactor) to[in=-90,out=0] (5.5*\ScaleFactor,5*\ScaleFactor);
    \draw[] (0.5*\ScaleFactor,3*\ScaleFactor) to[in=160,out=-95] (2*\ScaleFactor,1*\ScaleFactor) to[in=180,out=-20] (3*\ScaleFactor,2.5*\ScaleFactor) to[in=180,out=0] (3.75*\ScaleFactor,2.25*\ScaleFactor) to[in=180,out=0] (4.5*\ScaleFactor,3*\ScaleFactor) to[in=180,out=0] (7*\ScaleFactor,2.5*\ScaleFactor);
    \draw[densely dotted] (0.5*\ScaleFactor,3*\ScaleFactor) to[in=180,out=-80] (3*\ScaleFactor,2.5*\ScaleFactor) to[in=160,out=0] (4.5*\ScaleFactor,3*\ScaleFactor) to[in=140,out=-20] (5,1.5) to[in=180,out=-20] (7*\ScaleFactor,2*\ScaleFactor);
    
	    
    \foreach \i/\j in{0.5/3,3/2.5,4.5/3}{
    	\draw[draw=none,fill=red!75,fill opacity=0.35,text opacity=1] (\i*\ScaleFactor-0.075*\ScaleFactor,\j*\ScaleFactor-0.075*\ScaleFactor) rectangle (\i*\ScaleFactor+0.075*\ScaleFactor,\j*\ScaleFactor+0.075*\ScaleFactor);
    	\draw[dashed,red] (\i*\ScaleFactor,\j*\ScaleFactor)--(\i*\ScaleFactor,0);
    	\draw[draw=none,fill=red] (\i*\ScaleFactor,0*\ScaleFactor) circle (0.05*\ScaleFactor);
    }
    
    \draw[draw=none,fill=orange!75,fill opacity=0.35,text opacity=1] (5.425*\ScaleFactor,4.35*\ScaleFactor) rectangle (5.575*\ScaleFactor,5*\ScaleFactor)node[right,orange,midway]{$\to\infty$};
    \draw[dashed,orange] (5.5*\ScaleFactor,5*\ScaleFactor)--(5.5*\ScaleFactor,0);
    \draw[draw=none,fill=orange] (5.5*\ScaleFactor,0*\ScaleFactor) circle (0.05*\ScaleFactor);
    
   	% W_{sd}    
    \draw[line width=0.05em] (6.5*\ScaleFactor,3.5*\ScaleFactor)--(6.515*\ScaleFactor,3.5*\ScaleFactor);
    \draw[draw=none,fill=blue!75,fill opacity=0.35,text opacity=1] (6.5*\ScaleFactor-0.075*\ScaleFactor,3.5*\ScaleFactor-0.075*\ScaleFactor) rectangle (6.5*\ScaleFactor+0.075*\ScaleFactor,3.5*\ScaleFactor+0.075*\ScaleFactor);
    \draw[dashed,blue] (6.5*\ScaleFactor,3.45*\ScaleFactor)--(6.5*\ScaleFactor,0);
    \draw[draw=none,fill=blue] (6.5*\ScaleFactor,0*\ScaleFactor) circle (0.05*\ScaleFactor);
    
    %% highlight chosen nappe of solution
    \draw[line width=0.5em,draw=black!75,fill=none,draw opacity=0.25,text opacity=1] (0.65*\ScaleFactor,3.6*\ScaleFactor)to[in=115,out=70] (2*\ScaleFactor,4.5*\ScaleFactor)to[in=120,out=-60] (2.5*\ScaleFactor,2.75*\ScaleFactor) ;
    
    \begin{pgfonlayer}{background}
    	\draw[draw=none,fill=black!30,fill opacity=0.25,text opacity=1] (2.5*\ScaleFactor,2.75*\ScaleFactor)--(2.5*\ScaleFactor,0*\ScaleFactor)--(0.65*\ScaleFactor,0*\ScaleFactor)node[midway,above]{\tiny numerically\\[-1.25ex]\tiny stable interval}--(0.65*\ScaleFactor,3.6*\ScaleFactor) to[in=115,out=70] (2*\ScaleFactor,4.5*\ScaleFactor)to[in=120,out=-60] (2.5*\ScaleFactor,2.75*\ScaleFactor);
    \end{pgfonlayer}
        
    
    %% legend
    %\draw[thin] (8.5*\ScaleFactor,0*\ScaleFactor) rectangle (11.75*\ScaleFactor,5*\ScaleFactor);
    %\draw[draw=none] (8.5*\ScaleFactor,5*\ScaleFactor)--(11.75*\ScaleFactor,5*\ScaleFactor)node[below,midway]{\small\textbf{Legend}};
    \draw[] (9.00*\ScaleFactor,4.15*\ScaleFactor)--(9.30*\ScaleFactor,4.15*\ScaleFactor)node[right=0.25em]{$\mathcal{V}(\mathcal{I})$};
    \draw[densely dotted] (9.00*\ScaleFactor,3.5*\ScaleFactor)--(9.30*\ScaleFactor,3.5*\ScaleFactor)node[right=0.25em]{$\mathcal{V}\left(\bra{\det{\left(\pdv{\bm{S}}{\bm{X}}\right)}}\right)$};
    \draw[draw=none,fill=red] (9.15*\ScaleFactor,2.15*\ScaleFactor) circle (0.05*\ScaleFactor)node[right=0.5em]{$\mathcal{W}_c$};
    \draw[draw=none,fill=orange] (9.15*\ScaleFactor,1.5*\ScaleFactor) circle (0.05*\ScaleFactor)node[right=0.5em]{$\mathcal{W}_\infty$};
    \draw[draw=none,fill=blue] (9.15*\ScaleFactor,0.85*\ScaleFactor) circle (0.05*\ScaleFactor)node[right=0.5em]{$\mathcal{W}_{\mathrm{sd}}$};
    \node[anchor=west] at (10.1*\ScaleFactor,1.5*\ScaleFactor) {$\left.\begin{aligned}\\[5.5ex]\\\end{aligned}\right\}\mathcal{W}_D$};
\end{tikzpicture}

\end{document}
